XOR-Functions and Beyond in the Random Query Model

We study time--space tradeoffs for computing Boolean functions $f:\{0,1\}^n \to \{0,1\}$ in the random query model. On input $x$, a branching program receives independent samples $(i,x(i))$, where $i$ is uniform in $[n]$. We want to evaluate $f(x)$ while minimizing the width $2^S$ and the length $T$ of the branching program. There is a simple upper bound of $T = \tilde{O}(n)$, $S = O(n)$: coupon-collector shows that $\tilde{O}(n)$ samples suffice, and they can be stored in $O(n)$ space. Raz and Zhan (ITCS 2020) introduced this model and studied the zero-error setting. In the bounded-error setting, Dinur (SODA 2024) proved $TS = \tilde{\Omega}(n \cdot inf[f])$, where $inf[f]$ is the total influence of $f$. For many functions with low influence such as Equality and Tribes, this lower bound can leave a substantial gap from the best known upper bounds. Our main result is a stronger lower bound of $T(S+\log T) = \Omega(n \cdot sens[g])$ for any XOR-function $g(x,y)= f(x \oplus y)$, where $sens[g]$ is the sensitivity of $g$. Through simple corollaries, we get tight nearly-quadratic time--space lower bounds for Tribes and Equality, despite their low influence. Our proof introduces a new notion of information complexity tailored to the random query model along with a corresponding direct-sum argument which may be of independent interest. Dinur also proved a tight bound of $TS = \Omega(n^2)$ for Majority, whose influence is only $\Theta(\sqrt{n})$, and asked whether an alternative characterization of Boolean functions could give a unified proof of tight results for a broader class of functions, including Majority. We answer this open question by proving $TS = \tilde{\Omega}(n \cdot dgn[f])$, where $dgn[f]$ is the degeneracy of the sensitivity graph of $f$ (for Majority, this is $\Theta(n)$). We also prove that this bound is tight for all symmetric functions up to logarithmic factors.

==> Figs/new-ov-blocks.tex <==
\begin{tikzpicture}[font=\small,
    block/.style={draw,rounded corners,text width=2.4cm,minimum height=1.2cm,align=center}]
    \node[block] (a) at (0,0) {Player $1$\\queries\\$1,\ldots,L$};
    \node[block] (b) at (3.7,0) {Player $2$\\queries\\$L+1,\ldots,2L$};
    \node[inner sep=1pt] (dots) at (6.8,0) {$\ldots$};
    \node[block,text width=3.5cm] (c) at (10.2,0)
        {Player $q$\\queries\\$(q-1)L+1,\ldots,T$};
    \node[draw,rounded corners,fill=blue!8,text width=13cm,
        minimum height=1.2cm,align=center] (board) at (5.3,-2.35)
        {Shared blackboard\\
         $P_L,\;P_{2L},\;\ldots,\;P_T$};
    \draw[->] (a.south)--node[right] {$P_L$} (a.south |- board.north);
    \draw[->] (b.south)--node[right] {$P_{2L}$} (b.south |- board.north);
    \draw[->] (c.south)--node[right] {$P_T$} (c.south |- board.north);
\end{tikzpicture}


==> Figs/new-ov-game.tex <==
\begin{tikzpicture}[font=\small,
    block/.style={draw,rounded corners,text width=2.4cm,minimum height=1.2cm,align=center}]
    \node[block] (a) at (0,0)
        {Player $1$\\private input\\$(\rho_1,\theta_1,v_1)$};
    \node[block] (b) at (3.7,0)
        {Player $2$\\private input\\$(\rho_2,\theta_2,v_2)$};
    \node[inner sep=1pt] (dots) at (6.8,0) {$\ldots$};
    \node[block] (c) at (10.2,0)
        {Player $k$\\private input\\$(\rho_k,\theta_k,v_k)$};
    \node[draw,rounded corners,fill=blue!8,text width=13cm,
        minimum height=1.2cm,align=center] (board) at (5.3,-2.35)
        {Shared blackboard\\
         $\Pi=(\pi_1,\pi_2,\ldots,\pi_k)$};
    \draw[->] (a.south)--node[right] {$\pi_1$} (a.south |- board.north);
    \draw[->] (b.south)--node[right] {$\pi_2$} (b.south |- board.north);
    \draw[->] (c.south)--node[right] {$\pi_k$} (c.south |- board.north);
\end{tikzpicture}


==> Figs/new-ov-intervals.tex <==
\begin{tikzpicture}[font=\small,
    interval/.style={draw,rounded corners,fill=blue!8},
    hit/.style={circle,fill=blue!70!black,inner sep=2.3pt}]
    \draw[interval] (0,-.15) rectangle (3.25,1.35);
    \draw[interval] (3.5,-.15) rectangle (6.25,1.35);
    \draw[interval] (8.75,-.15) rectangle (12,1.35);

    \node at (1.625,.95) {Player $1$};
    \node at (1.625,.55) {$1,\ldots,t_2-1$};
    \node at (4.875,.95) {Player $2$};
    \node at (4.875,.55) {$t_2,\ldots,t_3-1$};
    \node at (7.5,.75) {$\ldots$};
    \node at (10.375,.95) {Player $q$};
    \node at (10.375,.55) {$t_q,\ldots,T$};

    \draw[->] (-.2,0)--(12.4,0) node[right] {time};
    \draw (.15,-.09)--(.15,.09);
    \draw (11.85,-.09)--(11.85,.09);
    \node[below] at (.15,-.2) {$1$};
    \node[below] at (11.85,-.2) {$T$};
    \foreach \x/\lab in {1.1/1,3.65/2,6.65/3,8.9/q}{
        \node[hit] at (\x,0) {};
        \node[below] at (\x,-.2) {$t_{\lab}$};
    }
    \node[below] at (7.7,-.2) {$\ldots$};

    \node[hit] at (2.75,-1.05) {};
    \node[anchor=west] at (2.95,-1.05)
        {queried index lies in $\set{2\istar-1,2\istar}$};
\end{tikzpicture}


==> Figs/new-ov-reveal.tex <==
\begin{tikzpicture}[font=\small,
    box/.style={draw,rounded corners,align=center,minimum height=.7cm}]
    \node[box] (sample) at (0,0) {coordinate $j_t$\\value $x(j_t)$};
    \node[box,fill=blue!8] (gate) at (3,0) {gate-keeping\\bit $b_t$};
    \node[box] (yes) at (6.8,.7) {$(j_t,1,x(j_t))$};
    \node[box] (no) at (6.8,-.7) {$(j_t,0,\perp)$};
    \draw[->] (gate)--node[above,sloped] {$b_t=1$} (yes);
    \draw[->] (gate)--node[below,sloped] {$b_t=0$} (no);
\end{tikzpicture}


==> Figs/new-ov-simulation.tex <==
\begin{tikzpicture}[font=\small,
    block/.style={draw,rounded corners,text width=2.4cm,minimum height=1.2cm,align=center}]
    \node[block] (a) at (0,0) {Player $1$\\queries\\$1,\ldots,t_2-1$};
    \node[block] (b) at (3.7,0) {Player $2$\\queries\\$t_2,\ldots,t_3-1$};
    \node[inner sep=1pt] (dots) at (6.8,0) {$\ldots$};
    \node[block,text width=3.5cm] (c) at (10.2,0)
        {Player $q$\\queries\\$t_q,\ldots,T$};
    \node[draw,rounded corners,fill=blue!8,text width=13cm,
        minimum height=1.2cm,align=center] (board) at (5.3,-2.35)
        {Shared blackboard\\
         $P_{t_2-1},\;P_{t_3-1},\;\ldots,\;P_T$};
    \draw[->] (a.south)--node[right] {$P_{t_2-1}$} (a.south |- board.north);
    \draw[->] (b.south)--node[right] {$P_{t_3-1}$} (b.south |- board.north);
    \draw[->] (c.south)--node[right] {$P_T$} (c.south |- board.north);
\end{tikzpicture}


==> Figs/new-ov-sparse-game.tex <==
\begin{tikzpicture}[font=\small,
    block/.style={draw,rounded corners,text width=2.8cm,minimum height=1.5cm,align=center}]
    \node[block] (a) at (0,0)
        {Player $1$ gets\\
         $\alpha$ w.p. $L/2n$\\$\beta$ w.p. $L/2n$\\
         independently};
    \node[block] (b) at (3.7,0)
        {Player $2$ gets\\
         $\alpha$ w.p. $L/2n$\\$\beta$ w.p. $L/2n$\\
         independently};
    \node[inner sep=1pt] (dots) at (6.8,0) {$\ldots$};
    \node[block] (c) at (10.2,0)
        {Player $q$ gets\\
         $\alpha$ w.p. $L/2n$\\$\beta$ w.p. $L/2n$\\
         independently};
    \node[draw,rounded corners,fill=blue!8,text width=13.4cm,
        minimum height=1.2cm,align=center] (board) at (5.1,-2.45)
        {Shared blackboard\\
         $\Pi=(\pi_1,\pi_2,\ldots,\pi_q)$};
    \draw[->] (a.south)--node[right] {$\pi_1$} (a.south |- board.north);
    \draw[->] (b.south)--node[right] {$\pi_2$} (b.south |- board.north);
    \draw[->] (c.south)--node[right] {$\pi_q$} (c.south |- board.north);
\end{tikzpicture}

